Bayesian Estimation of Differential Privacy

Algorithms such as Differentially Private SGD enable training machine learning models with formal privacy guarantees. However, there is a discrepancy between the protection that such algorithms guarantee in theory and the protection they afford in practice. An emerging strand of work empirically estimates the protection afforded by differentially private training as a confidence interval for the privacy budget $\varepsilon$ spent on training a model. Existing approaches derive confidence intervals for $\varepsilon$ from confidence intervals for the false positive and false negative rates of membership inference attacks. Unfortunately, obtaining narrow high-confidence intervals for $\epsilon$ using this method requires an impractically large sample size and training as many models as samples. We propose a novel Bayesian method that greatly reduces sample size, and adapt and validate a heuristic to draw more than one sample per trained model. Our Bayesian method exploits the hypothesis testing interpretation of differential privacy to obtain a posterior for $\varepsilon$ (not just a confidence interval) from the joint posterior of the false positive and false negative rates of membership inference attacks. For the same sample size and confidence, we derive confidence intervals for $\varepsilon$ around 40% narrower than prior work. The heuristic, which we adapt from label-only DP, can be used to further reduce the number of trained models needed to get enough samples by up to 2 orders of magnitude.

==> tikz/empirical_vs_theoretical.tex <==
\begin{tikzpicture}[inner frame sep=0]
  \def\xmax{10};
  \def\ymin{{(-0.099)}};
  \def\ymax{{(0.26)}};
  \def\epsth{{(10.0)}};
  
  \begin{axis}[every axis plot post/.append style={
               mark=none,domain={-0.05*(\xmax)}:{1.08*\xmax},samples=\N,smooth},
               xmin={-0.1*(\xmax)}, xmax=\xmax,
               ymin=\ymin, ymax=\ymax,
               axis lines=middle,
               axis line style=thick,
               enlargelimits=upper, % extend the axes a bit to the right and top
               xlabel=$\varepsilon$,
               ylabel={$f_{\varepsilon}$},
               every axis x label/.style={at={(current axis.right of origin)},anchor=north west},
               every axis y label/.style={at={(current axis.above origin)},anchor=north east,align=center},
               y=200pt,
               legend style={at={(0.5, 1.0)},anchor=north,legend cell align=left} %
              ]
    
    % PLOTS
    \addplot[thick,black!10!red] table[x=epsilon, y=pdf, col sep=tab] {data/epsilon_pdf.tsv};
    \addlegendentry{\small PDF for $\varepsilon$};
    \addplot[very thick, black!10!blue] coordinates {(0.15, -0.07) (6.4, -0.07)};
    \label{g:CIours}
    \addplot[very thick, black!10!green, dashed] coordinates {(0.0, -0.09) (11.0, -0.09)};
    \label{g:CICP}

    \addplot[black,dashed,thick]
      coordinates {(\epsth, 0.0) (\epsth, 0.2)}
      node[above=0pt,pos=1] {$\varepsilon_{\textnormal{th}}$};
   
  \end{axis}
  \node [draw,fill=white] at (3.5,-0.8) {\shortstack[l]{
    \ref*{g:CICP} \small  $90\%$ CI using Clopper-Pearson $[0,\infty)$ \\
    \ref*{g:CIours} \small $90\%$ CI using our approach $[0.15, 6.4]$}};
\end{tikzpicture}

==> tikz/heuristic_cifar_dp_avg.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\varepsilon$,
    ylabel=$F_{\hat\varepsilon}$,
    legend pos=south east,
    height=0.4\textwidth,
    width=0.5\textwidth,
  ]
    \addplot[thick,black!50!red,dotted] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-average-m_1.tsv};
    \addlegendentry{$m=1$}
    \addplot[thick,black!50!blue,dashed] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-average-m_10.tsv};
    \addlegendentry{$m=10$}
    \addplot[thick,black!50!green] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-average-m_100.tsv};
    \addlegendentry{$m=100$}
    \addplot[thick,black!10!pink,dash dot] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-average-m_1000.tsv};
    \addlegendentry{$m=1000$}
  \end{axis}
\end{tikzpicture}

==> tikz/heuristic_cifar_dp_worst.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\varepsilon$,
    ylabel=$F_{\hat\varepsilon}$,
    legend pos=south east,
    height=0.4\textwidth,
    width=0.5\textwidth,
  ]
    \addplot[thick,black!50!red,dotted] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-worst-m_1.tsv};
    \addlegendentry{$m=1$}
    \addplot[thick,black!50!blue,dashed] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-worst-m_10.tsv};
    \addlegendentry{$m=10$}
    \addplot[thick,black!50!green] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-worst-m_100.tsv};
    \addlegendentry{$m=100$}
    \addplot[thick,black!10!pink,dash dot] table[x=epsilon, y=pdf, col sep=tab] {data/CIFAR+DP-worst-m_1000.tsv};
    \addlegendentry{$m=1000$}
  \end{axis}
\end{tikzpicture}

==> tikz/heuristic_sst2-dp.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\varepsilon$,
    ylabel=$F_{\hat\varepsilon}$,
    legend pos=south east,
    height=0.4\textwidth,
    width=0.5\textwidth,
  ]
    \addplot[thick,black!50!red,dotted] table[x=epsilon, y=pdf, col sep=tab] {data/SST2+DP-m_1.tsv};
    \addlegendentry{$m=1$}
    \addplot[thick,black!50!blue,dashed] table[x=epsilon, y=pdf, col sep=tab] {data/SST2+DP-m_10.tsv};
    \addlegendentry{$m=10$}
    \addplot[thick,black!50!green] table[x=epsilon, y=pdf, col sep=tab] {data/SST2+DP-m_100.tsv};
    \addlegendentry{$m=100$}
    \addplot[thick,black!10!pink,dash dot] table[x=epsilon, y=pdf, col sep=tab] {data/SST2+DP-m_1000.tsv};
    \addlegendentry{$m=1000$}
  \end{axis}
\end{tikzpicture}

==> tikz/heuristic_sst2.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=$\varepsilon$,
    ylabel=$F_{\hat\varepsilon}$,
    legend pos=south east,
    height=0.4\textwidth,
    width=0.5\textwidth,
  ]
    \addplot[thick,black!50!red,dotted] table[x=epsilon, y=pdf, col sep=tab] {data/SST2-DP-m_1.tsv};
    \addlegendentry{$m=1$}
    \addplot[thick,black!50!blue,dashed] table[x=epsilon, y=pdf, col sep=tab] {data/SST2-DP-m_10.tsv};
    \addlegendentry{$m=10$}
    \addplot[thick,black!50!green] table[x=epsilon, y=pdf, col sep=tab] {data/SST2-DP-m_100.tsv};
    \addlegendentry{$m=100$}
    \addplot[thick,black!10!pink,dash dot] table[x=epsilon, y=pdf, col sep=tab] {data/SST2-DP-m_1000.tsv};
    \addlegendentry{$m=1000$}
  \end{axis}
\end{tikzpicture}

==> tikz/interval_size_comparison_060.tex <==
\begin{tikzpicture}
  \begin{axis}[
    xlabel=Number of samples,
    ylabel=$\hat\varepsilon$,
    legend pos=north east,
  ]
    \fill[gray!20]
      (100, 0.268) -- (1600, 0.255) -- (1600, 0.555) -- (100, 0.568) -- cycle ;
    \addplot[thick,black!50!red,dotted] table[x=num_samples, y=eps_beta_lo, col sep=tab] {data/epsilon-vs-num-samples-acc-060-a-10-two-sided.tsv};
    \addlegendentry{Clopper-Pearson}
    \addplot[thick,black!50!blue,dashed] table[x=num_samples, y=eps_jeffreys_lo, col sep=tab] {data/epsilon-vs-num-samples-acc-060-a-10-two-sided.tsv};
    \addlegendentry{Jeffreys}
    \addplot[thick,black!50!green] table[x=num_samples, y=eps_joint_lo, col sep=tab] {data/epsilon-vs-num-samples-acc-060-a-10-two-sided.tsv};
    \addlegendentry{Our approach}
    \addplot[thick,black!50!blue,dashed] table[x=num_samples, y=eps_jeffreys_hi, col sep=tab] {data/epsilon-vs-num-samples-acc-060-a-10-two-sided.tsv};
    \addplot[thick,black!50!red,dotted] table[x=num_samples, y=eps_beta_hi, col sep=tab] {data/epsilon-vs-num-samples-acc-060-a-10-two-sided.tsv};
    \addplot[thick,black!50!green] table[x=num_samples, y=eps_joint_hi, col sep=tab] {data/epsilon-vs-num-samples-acc-060-a-10-two-sided.tsv};
    \draw[<->] (200, 0.268) -- (200, 0.568);
    \node at (350, 0.42) {$\pm 0.15$};
  \end{axis}
\end{tikzpicture}
